Book inequalities

Information theoretical inequalities have strong ties with polymatroids and their representability. A polymatroid is entropic if its rank function is given by the Shannon entropy of the subsets of some discrete random variables. The book is a special iterated adhesive extension of a polymatroid with the property that entropic polymatroids have $n$-page book extensions over an arbitrary spine. We prove that every polymatroid has an $n$-page book extension over a single element and over an all-but-one-element spine. Consequently, for polymatroids on four elements, only book extensions over a two-element spine should be considered. F. Mat\'{u}\v{s} proved that the Zhang-Yeung inequalities characterize polymatroids on four elements which have such a 2-page book extension. The $n$-page book inequalities, defined in this paper, are conjectured to characterize polymatroids on four elements which have $n$-page book extensions over a two-element spine. We prove that the condition is necessary; consequently every book inequality is an information inequality on four random variables. Using computer-aided multiobjective optimization, the sufficiency of the condition is verified up to 9-page book extensions.

==> e4.tex <==
\draw (0.000,0.000)--(0.000,1.520);
\draw (0.000,0.000)--(1.520,0.000);
\draw (0.000,1.520)--(0.000,2.599);
\draw (0.000,1.520)--(1.079,1.079);
\draw (0.000,2.599)--(0.000,3.436);
\draw (0.000,2.599)--(0.837,2.099);
\draw (0.000,3.436)--(0.000,4.120);
\draw (0.000,3.436)--(0.684,2.957);
\draw (0.000,4.120)--(0.000,4.698);
\draw (0.000,4.120)--(0.578,3.678);
\draw (0.000,4.698)--(0.000,5.199);
\draw (0.000,4.698)--(0.501,4.294);
\draw (0.000,5.199)--(0.000,5.640);
\draw (0.000,5.199)--(0.442,4.829);
\draw (0.000,5.640)--(0.000,6.035);
\draw (0.000,5.640)--(0.395,5.301);
\draw (0.000,6.035)--(0.000,6.393);
\draw (0.000,6.035)--(0.357,5.723);
\draw (0.000,6.393)--(0.000,6.719);
\draw (0.000,6.393)--(0.326,6.103);
\draw (0.000,6.719)--(0.000,7.019);
\draw (0.000,6.719)--(0.300,6.449);
\draw (0.000,7.019)--(0.000,7.297);
\draw (0.000,7.019)--(0.278,6.767);
\draw (0.000,7.297)--(0.000,7.556);
\draw (0.000,7.297)--(0.259,7.060);
\draw (0.000,7.556)--(0.242,7.333);
\draw (0.227,7.587)--(0.242,7.333);
\draw (0.227,7.587)--(0.578,7.267);
\draw (0.242,7.333)--(0.259,7.060);
\draw (0.242,7.333)--(0.609,7.002);
\draw (0.259,7.060)--(0.278,6.767);
\draw (0.259,7.060)--(0.644,6.719);
\draw (0.278,6.767)--(0.300,6.449);
\draw (0.278,6.767)--(0.684,6.415);
\draw (0.300,6.449)--(0.326,6.103);
\draw (0.300,6.449)--(0.728,6.089);
\draw (0.326,6.103)--(0.357,5.723);
\draw (0.326,6.103)--(0.779,5.735);
\draw (0.357,5.723)--(0.395,5.301);
\draw (0.357,5.723)--(0.837,5.352);
\draw (0.395,5.301)--(0.442,4.829);
\draw (0.395,5.301)--(0.904,4.934);
\draw (0.442,4.829)--(0.501,4.294);
\draw (0.442,4.829)--(0.984,4.477);
\draw (0.501,4.294)--(0.578,3.678);
\draw (0.501,4.294)--(1.079,3.978);
\draw (0.524,7.751)--(0.869,7.434);
\draw (0.550,7.516)--(0.578,7.267);
\draw (0.550,7.516)--(0.904,7.198);
\draw (0.578,3.678)--(0.684,2.957);
\draw (0.578,3.678)--(1.194,3.436);
\draw (0.578,7.267)--(0.609,7.002);
\draw (0.578,7.267)--(0.942,6.950);
\draw (0.609,7.002)--(0.644,6.719);
\draw (0.609,7.002)--(0.984,6.688);
\draw (0.644,6.719)--(0.684,6.415);
\draw (0.644,6.719)--(1.029,6.411);
\draw (0.684,2.957)--(0.837,2.099);
\draw (0.684,2.957)--(1.338,2.858);
\draw (0.684,6.415)--(0.728,6.089);
\draw (0.684,6.415)--(1.079,6.118);
\draw (0.728,6.089)--(0.779,5.735);
\draw (0.728,6.089)--(1.134,5.808);
\draw (0.779,5.735)--(0.837,5.352);
\draw (0.779,5.735)--(1.194,5.481);
\draw (0.837,2.099)--(1.079,1.079);
\draw (0.837,2.099)--(1.520,2.273);
\draw (0.837,5.352)--(0.904,4.934);
\draw (0.837,5.352)--(1.262,5.136);
\draw (0.837,7.659)--(0.869,7.434);
\draw (0.837,7.659)--(1.145,7.392);
\draw (0.869,7.434)--(0.904,7.198);
\draw (0.869,7.434)--(1.182,7.176);
\draw (0.904,4.934)--(0.984,4.477);
\draw (0.904,4.934)--(1.338,4.774);
\draw (0.904,7.198)--(0.942,6.950);
\draw (0.904,7.198)--(1.220,6.952);
\draw (0.942,6.950)--(0.984,6.688);
\draw (0.942,6.950)--(1.262,6.719);
\draw (0.984,4.477)--(1.079,3.978);
\draw (0.984,4.477)--(1.423,4.398);
\draw (0.984,6.688)--(1.029,6.411);
\draw (0.984,6.688)--(1.306,6.477);
\draw (1.029,6.411)--(1.079,6.118);
\draw (1.029,6.411)--(1.354,6.226);
\draw (1.079,1.079)--(1.520,0.000);
\draw (1.079,1.079)--(2.099,0.837);
\draw (1.079,3.978)--(1.194,3.436);
\draw (1.079,3.978)--(1.520,4.014);
\draw (1.079,6.118)--(1.134,5.808);
\draw (1.079,6.118)--(1.405,5.967);
\draw (1.111,7.599)--(1.145,7.392);
\draw (1.111,7.599)--(1.370,7.406);
\draw (1.134,5.808)--(1.194,5.481);
\draw (1.134,5.808)--(1.460,5.699);
\draw (1.145,7.392)--(1.182,7.176);
\draw (1.145,7.392)--(1.405,7.215);
\draw (1.182,7.176)--(1.220,6.952);
\draw (1.182,7.176)--(1.442,7.019);
\draw (1.194,3.436)--(1.338,2.858);
\draw (1.194,3.436)--(1.632,3.635);
\draw (1.194,5.481)--(1.262,5.136);
\draw (1.194,5.481)--(1.520,5.426);
\draw (1.220,6.952)--(1.262,6.719);
\draw (1.220,6.952)--(1.480,6.819);
\draw (1.262,5.136)--(1.338,4.774);
\draw (1.262,5.136)--(1.586,5.149);
\draw (1.262,6.719)--(1.306,6.477);
\draw (1.262,6.719)--(1.520,6.613);
\draw (1.306,6.477)--(1.354,6.226);
\draw (1.306,6.477)--(1.563,6.405);
\draw (1.338,2.858)--(1.520,2.273);
\draw (1.338,2.858)--(1.821,2.599);
\draw (1.338,4.774)--(1.423,4.398);
\draw (1.338,4.774)--(1.657,4.872);
\draw (1.338,7.591)--(1.370,7.406);
\draw (1.338,7.591)--(1.551,7.476);
\draw (1.354,6.226)--(1.405,5.967);
\draw (1.354,6.226)--(1.609,6.193);
\draw (1.370,7.406)--(1.405,7.215);
\draw (1.370,7.406)--(1.582,7.311);
\draw (1.405,5.967)--(1.460,5.699);
\draw (1.405,5.967)--(1.657,5.979);
\draw (1.405,7.215)--(1.442,7.019);
\draw (1.405,7.215)--(1.615,7.143);
\draw (1.423,4.398)--(1.520,4.014);
\draw (1.423,4.398)--(1.735,4.602);
\draw (1.442,7.019)--(1.480,6.819);
\draw (1.442,7.019)--(1.650,6.973);
\draw (1.460,5.699)--(1.520,5.426);
\draw (1.460,5.699)--(1.708,5.766);
\draw (1.480,6.819)--(1.520,6.613);
\draw (1.480,6.819)--(1.686,6.803);
\draw (1.520,0.000)--(2.599,0.000);
\draw (1.520,2.273)--(2.021,2.021);
\draw (1.520,4.014)--(1.632,3.635);
\draw (1.520,4.014)--(1.798,3.820);
\draw (1.520,5.426)--(1.586,5.149);
\draw (1.520,5.426)--(1.763,5.556);
\draw (1.520,6.613)--(1.563,6.405);
\draw (1.520,6.613)--(1.723,6.631);
\draw (1.520,7.638)--(1.551,7.476);
\draw (1.551,7.476)--(1.582,7.311);
\draw (1.551,7.476)--(1.723,7.450);
\draw (1.563,6.405)--(1.609,6.193);
\draw (1.563,6.405)--(1.763,6.460);
\draw (1.582,7.311)--(1.615,7.143);
\draw (1.582,7.311)--(1.753,7.309);
\draw (1.586,5.149)--(1.657,4.872);
\draw (1.586,5.149)--(1.821,5.352);
\draw (1.609,6.193)--(1.657,5.979);
\draw (1.609,6.193)--(1.804,6.291);
\draw (1.615,7.143)--(1.650,6.973);
\draw (1.615,7.143)--(1.783,7.167);
\draw (1.632,3.635)--(1.916,3.436);
\draw (1.650,6.973)--(1.686,6.803);
\draw (1.650,6.973)--(1.814,7.026);
\draw (1.657,4.872)--(1.735,4.602);
\draw (1.657,4.872)--(1.836,4.726);
\draw (1.657,5.979)--(1.708,5.766);
\draw (1.657,5.979)--(1.847,6.125);
\draw (1.686,6.803)--(1.723,6.631);
\draw (1.686,6.803)--(1.847,6.886);
\draw (1.695,7.591)--(1.723,7.450);
\draw (1.708,5.766)--(1.763,5.556);
\draw (1.708,5.766)--(1.892,5.964);
\draw (1.723,6.631)--(1.763,6.460);
\draw (1.723,6.631)--(1.881,6.748);
\draw (1.723,7.450)--(1.753,7.309);
\draw (1.723,7.450)--(1.862,7.502);
\draw (1.735,4.602)--(1.916,4.452);
\draw (1.753,7.309)--(1.783,7.167);
\draw (1.753,7.309)--(1.888,7.384);
\draw (1.763,5.556)--(1.821,5.352);
\draw (1.763,5.556)--(1.887,5.443);
\draw (1.763,6.460)--(1.804,6.291);
\draw (1.763,6.460)--(1.916,6.613);
\draw (1.783,7.167)--(1.814,7.026);
\draw (1.783,7.167)--(1.916,7.267);
\draw (1.798,3.820)--(1.916,3.436);
\draw (1.798,3.820)--(2.003,4.193);
\draw (1.804,6.291)--(1.847,6.125);
\draw (1.804,6.291)--(1.985,6.540);
\draw (1.814,7.026)--(1.847,6.886);
\draw (1.814,7.026)--(1.944,7.153);
\draw (1.821,2.599)--(2.021,2.021);
\draw (1.821,2.599)--(2.050,3.079);
\draw (1.821,5.352)--(1.945,5.236);
\draw (1.836,4.726)--(1.916,4.452);
\draw (1.836,4.726)--(2.008,5.039);
\draw (1.847,6.125)--(1.892,5.964);
\draw (1.847,6.125)--(1.938,6.035);
\draw (1.847,6.886)--(1.881,6.748);
\draw (1.847,6.886)--(1.973,7.041);
\draw (1.862,7.502)--(1.888,7.384);
\draw (1.881,6.748)--(1.916,6.613);
\draw (1.881,6.748)--(2.003,6.933);
\draw (1.887,5.443)--(1.945,5.236);
\draw (1.887,5.443)--(2.031,5.718);
\draw (1.888,7.384)--(1.916,7.267);
\draw (1.888,7.384)--(1.997,7.517);
\draw (1.892,5.964)--(1.983,5.873);
\draw (1.916,3.436)--(2.050,3.079);
\draw (1.916,3.436)--(2.472,3.283);
\draw (1.916,4.452)--(2.003,4.193);
\draw (1.916,4.452)--(2.321,4.237);
\draw (1.916,6.613)--(1.985,6.540);
\draw (1.916,7.267)--(1.944,7.153);
\draw (1.916,7.267)--(2.021,7.423);
\draw (1.938,6.035)--(1.983,5.873);
\draw (1.938,6.035)--(2.059,6.283);
\draw (1.944,7.153)--(1.973,7.041);
\draw (1.944,7.153)--(2.046,7.332);
\draw (1.945,5.236)--(2.008,5.039);
\draw (1.945,5.236)--(2.249,5.027);
\draw (1.973,7.041)--(2.003,6.933);
\draw (1.983,5.873)--(2.031,5.718);
\draw (1.983,5.873)--(2.216,5.686);
\draw (1.985,6.540)--(2.021,6.409);
\draw (1.985,6.540)--(2.088,6.768);
\draw (1.997,7.517)--(2.021,7.423);
\draw (2.003,4.193)--(2.407,3.993);
\draw (2.003,6.933)--(2.057,6.872);
\draw (2.003,6.933)--(2.116,7.192);
\draw (2.008,5.039)--(2.311,4.834);
\draw (2.021,2.021)--(2.273,1.520);
\draw (2.021,2.021)--(2.599,1.821);
\draw (2.021,6.409)--(2.059,6.283);
\draw (2.021,6.409)--(2.204,6.246);
\draw (2.021,7.423)--(2.046,7.332);
\draw (2.021,7.423)--(2.142,7.569);
\draw (2.031,5.718)--(2.263,5.532);
\draw (2.046,7.332)--(2.116,7.192);
\draw (2.046,7.332)--(2.211,7.157);
\draw (2.050,3.079)--(2.599,2.981);
\draw (2.057,6.872)--(2.088,6.768);
\draw (2.057,6.872)--(2.204,6.730);
\draw (2.059,6.283)--(2.242,6.120);
\draw (2.088,6.768)--(2.235,6.625);
\draw (2.099,0.837)--(2.273,1.520);
\draw (2.099,0.837)--(2.599,0.000);
\draw (2.099,0.837)--(2.957,0.684);
\draw (2.116,7.192)--(2.236,7.068);
\draw (2.142,7.569)--(2.242,7.461);
\draw (2.204,6.246)--(2.242,6.120);
\draw (2.204,6.246)--(2.267,6.526);
\draw (2.204,6.730)--(2.235,6.625);
\draw (2.204,6.730)--(2.262,6.983);
\draw (2.211,7.157)--(2.236,7.068);
\draw (2.211,7.157)--(2.264,7.388);
\draw (2.216,5.686)--(2.263,5.532);
\draw (2.216,5.686)--(2.281,6.000);
\draw (2.220,7.537)--(2.242,7.461);
\draw (2.235,6.625)--(2.267,6.526);
\draw (2.235,6.625)--(2.472,6.438);
\draw (2.236,7.068)--(2.262,6.983);
\draw (2.236,7.068)--(2.437,6.891);
\draw (2.242,6.120)--(2.281,6.000);
\draw (2.242,6.120)--(2.524,5.929);
\draw (2.242,7.461)--(2.264,7.388);
\draw (2.242,7.461)--(2.414,7.297);
\draw (2.249,5.027)--(2.311,4.834);
\draw (2.249,5.027)--(2.313,5.387);
\draw (2.262,6.983)--(2.463,6.807);
\draw (2.263,5.532)--(2.313,5.387);
\draw (2.263,5.532)--(2.599,5.355);
\draw (2.264,7.388)--(2.436,7.225);
\draw (2.267,6.526)--(2.503,6.340);
\draw (2.273,1.520)--(2.858,1.338);
\draw (2.281,6.000)--(2.561,5.815);
\draw (2.311,4.834)--(2.376,4.656);
\draw (2.311,4.834)--(2.711,4.714);
\draw (2.313,5.387)--(2.646,5.222);
\draw (2.321,4.237)--(2.376,4.656);
\draw (2.321,4.237)--(2.407,3.993);
\draw (2.376,4.656)--(2.771,4.561);
\draw (2.407,3.993)--(2.499,3.776);
\draw (2.407,3.993)--(2.599,3.874);
\draw (2.414,7.297)--(2.436,7.225);
\draw (2.414,7.297)--(2.436,7.540);
\draw (2.417,7.600)--(2.617,7.428);
\draw (2.436,7.225)--(2.458,7.156);
\draw (2.436,7.225)--(2.660,7.051);
\draw (2.436,7.540)--(2.654,7.313);
\draw (2.437,6.891)--(2.458,7.156);
\draw (2.437,6.891)--(2.463,6.807);
\draw (2.458,7.156)--(2.681,6.984);
\draw (2.463,6.807)--(2.489,6.728);
\draw (2.463,6.807)--(2.715,6.640);
\draw (2.472,3.283)--(2.499,3.776);
\draw (2.472,3.283)--(2.599,2.981);
\draw (2.472,3.283)--(2.715,3.144);
\draw (2.472,6.438)--(2.489,6.728);
\draw (2.472,6.438)--(2.503,6.340);
\draw (2.489,6.728)--(2.739,6.566);
\draw (2.499,3.776)--(2.692,3.655);
\draw (2.503,6.340)--(2.534,6.249);
\draw (2.503,6.340)--(2.785,6.195);
\draw (2.524,5.929)--(2.534,6.249);
\draw (2.524,5.929)--(2.561,5.815);
\draw (2.534,6.249)--(2.814,6.112);
\draw (2.561,5.815)--(2.599,5.709);
\draw (2.561,5.815)--(2.875,5.717);
\draw (2.599,0.000)--(3.436,0.000);
\draw (2.599,1.821)--(2.858,1.338);
\draw (2.599,1.821)--(3.079,2.050);
\draw (2.599,2.981)--(2.841,2.841);
\draw (2.599,3.874)--(2.692,3.655);
\draw (2.599,3.874)--(2.994,3.930);
\draw (2.599,5.355)--(2.599,5.709);
\draw (2.599,5.355)--(2.646,5.222);
\draw (2.599,5.709)--(2.909,5.626);
\draw (2.599,7.722)--(2.617,7.428);
\draw (2.617,7.428)--(2.654,7.313);
\draw (2.646,5.222)--(2.694,5.101);
\draw (2.654,7.313)--(2.660,7.051);
\draw (2.654,7.313)--(2.875,7.173);
\draw (2.660,7.051)--(2.681,6.984);
\draw (2.681,6.984)--(2.702,6.922);
\draw (2.681,6.984)--(2.940,6.807);
\draw (2.692,3.655)--(2.715,3.144);
\draw (2.692,3.655)--(3.073,3.767);
\draw (2.694,5.101)--(2.711,4.714);
\draw (2.694,5.101)--(2.782,5.031);
\draw (2.694,5.101)--(3.049,5.162);
\draw (2.702,6.922)--(2.715,6.640);
\draw (2.702,6.922)--(2.940,6.807);
\draw (2.711,4.714)--(2.771,4.561);
\draw (2.711,4.714)--(2.814,4.634);
\draw (2.715,3.144)--(2.841,2.841);
\draw (2.715,6.640)--(2.739,6.566);
\draw (2.739,6.566)--(2.764,6.496);
\draw (2.739,6.566)--(3.028,6.453);
\draw (2.764,6.496)--(2.785,6.195);
\draw (2.764,6.496)--(3.028,6.453);
\draw (2.771,4.561)--(2.873,4.481);
\draw (2.782,5.031)--(2.814,4.634);
\draw (2.782,5.031)--(3.091,5.065);
\draw (2.785,6.195)--(2.814,6.112);
\draw (2.814,4.634)--(2.873,4.481);
\draw (2.814,6.112)--(2.843,6.035);
\draw (2.820,7.518)--(2.875,7.173);
\draw (2.820,7.518)--(3.027,7.418);
\draw (2.820,7.518)--(3.055,7.340);
\draw (2.841,2.841)--(2.981,2.599);
\draw (2.841,2.841)--(3.144,2.715);
\draw (2.843,6.035)--(2.875,5.717);
\draw (2.843,6.035)--(3.120,6.062);
\draw (2.843,6.035)--(3.145,5.999);
\draw (2.858,1.338)--(2.957,0.684);
\draw (2.858,1.338)--(3.436,1.194);
\draw (2.873,4.481)--(2.935,4.347);
\draw (2.873,4.481)--(3.206,4.317);
\draw (2.875,5.717)--(2.909,5.626);
\draw (2.875,7.173)--(2.940,6.807);
\draw (2.875,7.173)--(3.107,7.065);
\draw (2.909,5.626)--(2.998,5.494);
\draw (2.909,5.626)--(3.152,5.443);
\draw (2.935,4.347)--(2.994,3.930);
\draw (2.935,4.347)--(3.266,4.189);
\draw (2.940,6.807)--(2.989,6.725);
\draw (2.957,0.684)--(3.436,0.000);
\draw (2.957,0.684)--(3.678,0.578);
\draw (2.981,2.599)--(3.079,2.050);
\draw (2.981,2.599)--(3.283,2.472);
\draw (2.983,7.681)--(3.027,7.418);
\draw (2.989,6.725)--(3.028,6.453);
\draw (2.989,6.725)--(3.203,6.724);
\draw (2.994,3.930)--(3.073,3.767);
\draw (2.994,3.930)--(3.363,3.782);
\draw (2.998,5.494)--(3.049,5.162);
\draw (2.998,5.494)--(3.186,5.361);
\draw (3.027,7.418)--(3.055,7.340);
\draw (3.028,6.453)--(3.072,6.337);
\draw (3.049,5.162)--(3.091,5.065);
\draw (3.049,5.162)--(3.254,5.024);
\draw (3.055,7.340)--(3.107,7.065);
\draw (3.055,7.340)--(3.257,7.315);
\draw (3.072,6.337)--(3.120,6.062);
\draw (3.072,6.337)--(3.166,6.294);
\draw (3.073,3.767)--(3.436,3.631);
\draw (3.079,2.050)--(3.436,1.916);
\draw (3.091,5.065)--(3.295,4.929);
\draw (3.107,7.065)--(3.142,7.003);
\draw (3.107,7.065)--(3.204,6.968);
\draw (3.120,6.062)--(3.145,5.999);
\draw (3.120,6.062)--(3.244,5.958);
\draw (3.142,7.003)--(3.203,6.724);
\draw (3.142,7.003)--(3.204,6.968);
\draw (3.144,2.715)--(3.283,2.472);
\draw (3.144,2.715)--(3.655,2.692);
\draw (3.145,5.999)--(3.294,5.838);
\draw (3.152,5.443)--(3.186,5.361);
\draw (3.152,5.443)--(3.358,5.565);
\draw (3.166,6.294)--(3.244,5.958);
\draw (3.166,6.294)--(3.353,6.373);
\draw (3.186,5.361)--(3.254,5.024);
\draw (3.186,5.361)--(3.387,5.503);
\draw (3.194,7.580)--(3.258,7.495);
\draw (3.203,6.724)--(3.266,6.690);
\draw (3.203,6.724)--(3.300,6.606);
\draw (3.204,6.968)--(3.266,6.690);
\draw (3.204,6.968)--(3.370,7.024);
\draw (3.206,4.317)--(3.266,4.189);
\draw (3.206,4.317)--(3.420,4.523);
\draw (3.244,5.958)--(3.294,5.838);
\draw (3.254,5.024)--(3.295,4.929);
\draw (3.257,7.315)--(3.258,7.495);
\draw (3.257,7.315)--(3.324,7.226);
\draw (3.258,7.495)--(3.404,7.543);
\draw (3.266,4.189)--(3.363,3.782);
\draw (3.266,4.189)--(3.375,4.120);
\draw (3.266,6.690)--(3.300,6.606);
\draw (3.283,2.472)--(3.436,1.916);
\draw (3.283,2.472)--(3.776,2.499);
\draw (3.294,5.838)--(3.358,5.565);
\draw (3.294,5.838)--(3.520,5.746);
\draw (3.294,5.838)--(3.580,5.662);
\draw (3.295,4.929)--(3.367,4.879);
\draw (3.300,6.606)--(3.353,6.373);
\draw (3.300,6.606)--(3.474,6.473);
\draw (3.324,7.226)--(3.370,7.024);
\draw (3.324,7.226)--(3.448,7.115);
\draw (3.353,6.373)--(3.534,6.239);
\draw (3.358,5.565)--(3.387,5.503);
\draw (3.358,5.565)--(3.657,5.394);
\draw (3.363,3.782)--(3.436,3.631);
\draw (3.363,3.782)--(3.483,3.707);
\draw (3.367,4.879)--(3.408,4.796);
\draw (3.367,4.879)--(3.420,4.523);
\draw (3.367,4.879)--(3.714,4.771);
\draw (3.370,7.024)--(3.498,6.911);
\draw (3.370,7.024)--(3.523,6.849);
\draw (3.375,4.120)--(3.483,3.707);
\draw (3.375,4.120)--(3.546,4.377);
\draw (3.387,5.503)--(3.657,5.394);
\draw (3.404,7.543)--(3.488,7.474);
\draw (3.408,4.796)--(3.498,4.468);
\draw (3.408,4.796)--(3.751,4.698);
\draw (3.420,4.523)--(3.498,4.468);
\draw (3.436,0.000)--(4.120,0.000);
\draw (3.436,1.194)--(3.635,1.632);
\draw (3.436,1.194)--(3.678,0.578);
\draw (3.436,1.194)--(3.978,1.079);
\draw (3.436,1.916)--(3.635,1.632);
\draw (3.436,1.916)--(3.820,1.798);
\draw (3.436,3.631)--(3.555,3.555);
\draw (3.445,7.654)--(3.488,7.474);
\draw (3.448,7.115)--(3.498,6.911);
\draw (3.448,7.115)--(3.552,7.255);
\draw (3.474,6.473)--(3.534,6.239);
\draw (3.474,6.473)--(3.576,6.655);
\draw (3.483,3.707)--(3.555,3.555);
\draw (3.488,7.474)--(3.552,7.255);
\draw (3.488,7.474)--(3.666,7.297);
\draw (3.498,4.468)--(3.546,4.377);
\draw (3.498,4.468)--(3.852,4.410);
\draw (3.498,6.911)--(3.523,6.849);
\draw (3.520,5.746)--(3.580,5.662);
\draw (3.520,5.746)--(3.662,5.914);
\draw (3.523,6.849)--(3.576,6.655);
\draw (3.523,6.849)--(3.745,6.697);
\draw (3.534,6.239)--(3.597,6.134);
\draw (3.546,4.377)--(3.894,4.333);
\draw (3.552,7.255)--(3.733,7.082);
\draw (3.555,3.555)--(3.631,3.436);
\draw (3.555,3.555)--(3.707,3.483);
\draw (3.576,6.655)--(3.803,6.508);
\draw (3.580,5.662)--(3.657,5.394);
\draw (3.580,5.662)--(3.662,5.914);
\draw (3.597,6.134)--(3.662,5.914);
\draw (3.597,6.134)--(3.857,6.020);
\draw (3.631,3.436)--(3.767,3.073);
\draw (3.631,3.436)--(3.782,3.363);
\draw (3.635,1.632)--(4.014,1.520);
\draw (3.655,2.692)--(3.767,3.073);
\draw (3.655,2.692)--(3.776,2.499);
\draw (3.655,2.692)--(3.874,2.599);
\draw (3.657,5.394)--(3.710,5.284);
\draw (3.662,5.914)--(3.926,5.819);
\draw (3.666,7.297)--(3.733,7.082);
\draw (3.666,7.297)--(3.736,7.450);
\draw (3.678,0.578)--(4.120,0.000);
\draw (3.678,0.578)--(4.294,0.501);
\draw (3.678,7.631)--(3.736,7.450);
\draw (3.678,7.631)--(3.863,7.485);
\draw (3.707,3.483)--(3.782,3.363);
\draw (3.707,3.483)--(4.120,3.375);
\draw (3.710,5.284)--(3.794,5.043);
\draw (3.710,5.284)--(3.855,5.229);
\draw (3.714,4.771)--(3.751,4.698);
\draw (3.714,4.771)--(3.794,5.043);
\draw (3.733,7.082)--(3.805,6.887);
\draw (3.733,7.082)--(3.958,6.956);
\draw (3.736,7.450)--(3.915,7.336);
\draw (3.745,6.697)--(3.803,6.508);
\draw (3.745,6.697)--(3.805,6.887);
\draw (3.751,4.698)--(3.852,4.410);
\draw (3.751,4.698)--(3.972,4.580);
\draw (3.767,3.073)--(3.930,2.994);
\draw (3.776,2.499)--(3.993,2.407);
\draw (3.782,3.363)--(3.930,2.994);
\draw (3.782,3.363)--(4.189,3.266);
\draw (3.794,5.043)--(3.970,4.936);
\draw (3.803,6.508)--(3.887,6.281);
\draw (3.803,6.508)--(3.905,6.389);
\draw (3.805,6.887)--(4.008,6.808);
\draw (3.805,6.887)--(4.065,6.742);
\draw (3.820,1.798)--(4.014,1.520);
\draw (3.820,1.798)--(4.193,2.003);
\draw (3.852,4.410)--(3.894,4.333);
\draw (3.852,4.410)--(4.080,4.294);
\draw (3.855,5.229)--(3.970,4.936);
\draw (3.855,5.229)--(4.131,5.223);
\draw (3.857,6.020)--(3.887,6.281);
\draw (3.857,6.020)--(3.926,5.819);
\draw (3.857,6.020)--(3.953,5.946);
\draw (3.863,7.485)--(3.900,7.666);
\draw (3.863,7.485)--(3.915,7.336);
\draw (3.874,2.599)--(3.930,2.994);
\draw (3.874,2.599)--(3.993,2.407);
\draw (3.887,6.281)--(3.979,6.190);
\draw (3.894,4.333)--(4.179,4.179);
\draw (3.905,6.389)--(3.979,6.190);
\draw (3.905,6.389)--(4.136,6.337);
\draw (3.915,7.336)--(3.970,7.265);
\draw (3.915,7.336)--(4.021,7.120);
\draw (3.915,7.336)--(4.160,7.207);
\draw (3.926,5.819)--(4.040,5.707);
\draw (3.930,2.994)--(4.347,2.935);
\draw (3.953,5.946)--(3.979,6.190);
\draw (3.953,5.946)--(4.040,5.707);
\draw (3.958,6.956)--(4.008,6.808);
\draw (3.958,6.956)--(4.021,7.120);
\draw (3.958,6.956)--(4.065,6.742);
\draw (3.970,4.936)--(3.972,4.580);
\draw (3.970,4.936)--(4.046,4.852);
\draw (3.970,4.936)--(4.294,4.921);
\draw (3.970,7.265)--(4.021,7.120);
\draw (3.970,7.265)--(4.160,7.207);
\draw (3.972,4.580)--(4.046,4.852);
\draw (3.972,4.580)--(4.080,4.294);
\draw (3.978,1.079)--(4.014,1.520);
\draw (3.978,1.079)--(4.294,0.501);
\draw (3.978,1.079)--(4.477,0.984);
\draw (3.979,6.190)--(4.206,6.165);
\draw (3.993,2.407)--(4.193,2.003);
\draw (3.993,2.407)--(4.237,2.321);
\draw (4.008,6.808)--(4.065,6.742);
\draw (4.014,1.520)--(4.398,1.423);
\draw (4.021,7.120)--(4.252,7.118);
\draw (4.040,5.707)--(4.129,5.501);
\draw (4.040,5.707)--(4.304,5.564);
\draw (4.046,4.852)--(4.294,4.921);
\draw (4.065,6.742)--(4.125,6.591);
\draw (4.065,6.742)--(4.205,6.625);
\draw (4.080,4.294)--(4.179,4.179);
\draw (4.107,7.536)--(4.188,7.455);
\draw (4.120,0.000)--(4.698,0.000);
\draw (4.120,3.375)--(4.189,3.266);
\draw (4.120,3.375)--(4.377,3.546);
\draw (4.125,6.591)--(4.136,6.337);
\draw (4.125,6.591)--(4.278,6.464);
\draw (4.129,5.501)--(4.131,5.223);
\draw (4.129,5.501)--(4.393,5.364);
\draw (4.131,5.223)--(4.186,5.157);
\draw (4.136,6.337)--(4.206,6.165);
\draw (4.136,6.337)--(4.301,6.219);
\draw (4.160,7.207)--(4.188,7.455);
\draw (4.160,7.207)--(4.252,7.118);
\draw (4.179,4.179)--(4.294,4.080);
\draw (4.179,4.179)--(4.333,3.894);
\draw (4.186,5.157)--(4.294,4.921);
\draw (4.186,5.157)--(4.456,5.049);
\draw (4.188,7.455)--(4.237,7.329);
\draw (4.188,7.455)--(4.354,7.432);
\draw (4.189,3.266)--(4.317,3.206);
\draw (4.189,3.266)--(4.347,2.935);
\draw (4.193,2.003)--(4.452,1.916);
\draw (4.205,6.625)--(4.278,6.464);
\draw (4.205,6.625)--(4.394,6.632);
\draw (4.206,6.165)--(4.381,6.029);
\draw (4.237,2.321)--(4.452,1.916);
\draw (4.237,2.321)--(4.656,2.376);
\draw (4.237,7.329)--(4.252,7.118);
\draw (4.237,7.329)--(4.394,7.333);
\draw (4.252,7.118)--(4.307,6.976);
\draw (4.278,6.464)--(4.301,6.219);
\draw (4.278,6.464)--(4.448,6.508);
\draw (4.294,0.501)--(4.698,0.000);
\draw (4.294,0.501)--(4.829,0.442);
\draw (4.294,4.080)--(4.410,3.852);
\draw (4.294,4.080)--(4.580,3.972);
\draw (4.294,4.921)--(4.561,4.829);
\draw (4.301,6.219)--(4.381,6.029);
\draw (4.304,5.564)--(4.393,5.364);
\draw (4.304,5.564)--(4.482,5.653);
\draw (4.307,6.976)--(4.349,6.875);
\draw (4.307,6.976)--(4.479,6.866);
\draw (4.317,3.206)--(4.481,2.873);
\draw (4.317,3.206)--(4.523,3.420);
\draw (4.331,7.626)--(4.354,7.432);
\draw (4.333,3.894)--(4.377,3.546);
\draw (4.333,3.894)--(4.410,3.852);
\draw (4.347,2.935)--(4.481,2.873);
\draw (4.349,6.875)--(4.394,6.632);
\draw (4.349,6.875)--(4.526,6.755);
\draw (4.354,7.432)--(4.394,7.333);
\draw (4.354,7.432)--(4.483,7.319);
\draw (4.377,3.546)--(4.468,3.498);
\draw (4.381,6.029)--(4.438,5.905);
\draw (4.381,6.029)--(4.462,5.972);
\draw (4.393,5.364)--(4.456,5.049);
\draw (4.393,5.364)--(4.558,5.240);
\draw (4.394,6.632)--(4.448,6.508);
\draw (4.394,6.632)--(4.578,6.521);
\draw (4.394,7.333)--(4.518,7.231);
\draw (4.398,1.423)--(4.477,0.984);
\draw (4.398,1.423)--(4.602,1.735);
\draw (4.398,1.423)--(4.774,1.338);
\draw (4.410,3.852)--(4.468,3.498);
\draw (4.410,3.852)--(4.698,3.751);
\draw (4.438,5.905)--(4.482,5.653);
\draw (4.438,5.905)--(4.520,5.846);
\draw (4.445,7.525)--(4.483,7.319);
\draw (4.448,6.508)--(4.631,6.402);
\draw (4.452,1.916)--(4.602,1.735);
\draw (4.452,1.916)--(4.726,1.836);
\draw (4.456,5.049)--(4.561,4.829);
\draw (4.456,5.049)--(4.622,4.947);
\draw (4.462,5.972)--(4.520,5.846);
\draw (4.462,5.972)--(4.696,5.898);
\draw (4.468,3.498)--(4.523,3.420);
\draw (4.468,3.498)--(4.796,3.408);
\draw (4.477,0.984)--(4.829,0.442);
\draw (4.477,0.984)--(4.934,0.904);
\draw (4.479,6.866)--(4.526,6.755);
\draw (4.479,6.866)--(4.609,6.929);
\draw (4.481,2.873)--(4.561,2.771);
\draw (4.481,2.873)--(4.634,2.814);
\draw (4.482,5.653)--(4.573,5.590);
\draw (4.483,7.319)--(4.518,7.231);
\draw (4.518,7.231)--(4.590,7.110);
\draw (4.518,7.231)--(4.742,7.081);
\draw (4.520,5.846)--(4.573,5.590);
\draw (4.520,5.846)--(4.784,5.739);
\draw (4.523,3.420)--(4.879,3.367);
\draw (4.526,6.755)--(4.578,6.521);
\draw (4.526,6.755)--(4.682,6.811);
\draw (4.558,5.240)--(4.622,4.947);
\draw (4.558,5.240)--(4.684,5.399);
\draw (4.561,2.771)--(4.656,2.376);
\draw (4.561,2.771)--(4.714,2.711);
\draw (4.561,4.829)--(4.677,4.785);
\draw (4.561,4.829)--(4.749,4.698);
\draw (4.572,7.563)--(4.711,7.466);
\draw (4.573,5.590)--(4.684,5.399);
\draw (4.573,5.590)--(4.856,5.501);
\draw (4.578,6.521)--(4.631,6.402);
\draw (4.580,3.972)--(4.698,3.751);
\draw (4.580,3.972)--(4.852,4.046);
\draw (4.580,3.972)--(4.936,3.970);
\draw (4.590,7.110)--(4.609,6.929);
\draw (4.590,7.110)--(4.778,7.001);
\draw (4.602,1.735)--(4.872,1.657);
\draw (4.609,6.929)--(4.682,6.811);
\draw (4.609,6.929)--(4.833,6.809);
\draw (4.622,4.947)--(4.677,4.785);
\draw (4.631,6.402)--(4.692,6.343);
\draw (4.631,6.402)--(4.726,6.265);
\draw (4.631,6.402)--(4.832,6.254);
\draw (4.634,2.814)--(4.714,2.711);
\draw (4.634,2.814)--(5.031,2.782);
\draw (4.656,2.376)--(4.834,2.311);
\draw (4.677,4.785)--(4.749,4.698);
\draw (4.682,6.811)--(4.915,6.743);
\draw (4.684,5.399)--(4.928,5.369);
\draw (4.684,7.533)--(4.711,7.466);
\draw (4.692,6.343)--(4.726,6.265);
\draw (4.692,6.343)--(4.832,6.254);
\draw (4.696,5.898)--(4.784,5.739);
\draw (4.696,5.898)--(4.805,6.029);
\draw (4.698,0.000)--(5.199,0.000);
\draw (4.698,3.751)--(4.771,3.714);
\draw (4.698,3.751)--(4.796,3.408);
\draw (4.711,7.466)--(4.762,7.378);
\draw (4.714,2.711)--(4.834,2.311);
\draw (4.714,2.711)--(5.101,2.694);
\draw (4.726,1.836)--(4.872,1.657);
\draw (4.726,1.836)--(5.039,2.008);
\draw (4.726,6.265)--(4.805,6.029);
\draw (4.726,6.265)--(4.875,6.167);
\draw (4.742,7.081)--(4.778,7.001);
\draw (4.742,7.081)--(4.815,7.199);
\draw (4.749,4.698)--(4.829,4.561);
\draw (4.749,4.698)--(4.947,4.622);
\draw (4.762,7.378)--(4.815,7.199);
\draw (4.762,7.378)--(4.823,7.326);
\draw (4.762,7.378)--(4.999,7.255);
\draw (4.771,3.714)--(4.879,3.367);
\draw (4.771,3.714)--(5.043,3.794);
\draw (4.774,1.338)--(4.872,1.657);
\draw (4.774,1.338)--(4.934,0.904);
\draw (4.774,1.338)--(5.136,1.262);
\draw (4.778,7.001)--(4.833,6.809);
\draw (4.778,7.001)--(4.861,6.934);
\draw (4.784,5.739)--(4.856,5.501);
\draw (4.784,5.739)--(4.967,5.640);
\draw (4.796,3.408)--(4.879,3.367);
\draw (4.805,6.029)--(4.944,5.951);
\draw (4.815,7.199)--(4.879,7.145);
\draw (4.823,7.326)--(4.879,7.145);
\draw (4.823,7.326)--(4.999,7.255);
\draw (4.829,0.442)--(5.199,0.000);
\draw (4.829,0.442)--(5.301,0.395);
\draw (4.829,4.561)--(4.921,4.294);
\draw (4.829,4.561)--(5.049,4.456);
\draw (4.832,6.254)--(4.875,6.167);
\draw (4.832,6.254)--(5.033,6.232);
\draw (4.833,6.809)--(4.915,6.743);
\draw (4.834,2.311)--(5.027,2.249);
\draw (4.834,2.311)--(5.039,2.008);
\draw (4.852,4.046)--(4.921,4.294);
\draw (4.852,4.046)--(4.936,3.970);
\draw (4.856,5.501)--(4.928,5.369);
\draw (4.856,5.501)--(5.049,5.405);
\draw (4.861,6.934)--(4.914,7.077);
\draw (4.861,6.934)--(4.915,6.743);
\draw (4.872,1.657)--(5.149,1.586);
\draw (4.875,6.167)--(4.944,5.951);
\draw (4.875,6.167)--(5.138,6.096);
\draw (4.879,3.367)--(4.929,3.295);
\draw (4.879,7.145)--(4.914,7.077);
\draw (4.879,7.145)--(5.088,7.030);
\draw (4.914,7.077)--(5.088,7.030);
\draw (4.915,6.743)--(5.000,6.620);
\draw (4.921,4.294)--(4.936,3.970);
\draw (4.921,4.294)--(5.157,4.186);
\draw (4.928,5.369)--(5.118,5.277);
\draw (4.928,5.369)--(5.130,5.352);
\draw (4.929,3.295)--(5.024,3.254);
\draw (4.929,3.295)--(5.065,3.091);
\draw (4.934,0.904)--(5.301,0.395);
\draw (4.934,0.904)--(5.352,0.837);
\draw (4.935,7.647)--(5.007,7.454);
\draw (4.936,3.970)--(5.043,3.794);
\draw (4.936,3.970)--(5.229,3.855);
\draw (4.944,5.951)--(5.016,5.894);
\draw (4.947,4.622)--(5.049,4.456);
\draw (4.947,4.622)--(5.240,4.558);
\draw (4.967,5.640)--(5.016,5.894);
\draw (4.967,5.640)--(5.049,5.405);
\draw (4.967,5.640)--(5.058,5.580);
\draw (4.999,7.255)--(5.007,7.454);
\draw (4.999,7.255)--(5.088,7.030);
\draw (4.999,7.255)--(5.118,7.162);
\draw (5.000,6.620)--(5.032,6.559);
\draw (5.000,6.620)--(5.097,6.385);
\draw (5.000,6.620)--(5.178,6.520);
\draw (5.007,7.454)--(5.104,7.376);
\draw (5.016,5.894)--(5.069,5.797);
\draw (5.016,5.894)--(5.203,5.918);
\draw (5.024,3.254)--(5.162,3.049);
\draw (5.024,3.254)--(5.361,3.186);
\draw (5.027,2.249)--(5.236,1.945);
\draw (5.027,2.249)--(5.387,2.313);
\draw (5.030,7.571)--(5.104,7.376);
\draw (5.030,7.571)--(5.218,7.478);
\draw (5.031,2.782)--(5.065,3.091);
\draw (5.031,2.782)--(5.101,2.694);
\draw (5.032,6.559)--(5.097,6.385);
\draw (5.032,6.559)--(5.178,6.520);
\draw (5.033,6.232)--(5.097,6.385);
\draw (5.033,6.232)--(5.138,6.096);
\draw (5.039,2.008)--(5.236,1.945);
\draw (5.043,3.794)--(5.284,3.710);
\draw (5.049,4.456)--(5.157,4.186);
\draw (5.049,4.456)--(5.364,4.393);
\draw (5.049,5.405)--(5.130,5.352);
\draw (5.058,5.580)--(5.069,5.797);
\draw (5.058,5.580)--(5.130,5.352);
\draw (5.065,3.091)--(5.162,3.049);
\draw (5.069,5.797)--(5.259,5.831);
\draw (5.088,7.030)--(5.196,6.984);
\draw (5.088,7.030)--(5.230,6.920);
\draw (5.097,6.385)--(5.277,6.291);
\draw (5.101,2.694)--(5.162,3.049);
\draw (5.101,2.694)--(5.222,2.646);
\draw (5.104,7.376)--(5.118,7.162);
\draw (5.104,7.376)--(5.146,7.311);
\draw (5.104,7.376)--(5.269,7.348);
\draw (5.118,5.277)--(5.130,5.352);
\draw (5.118,5.277)--(5.224,5.199);
\draw (5.118,7.162)--(5.146,7.311);
\draw (5.118,7.162)--(5.196,6.984);
\draw (5.130,5.352)--(5.224,5.199);
\draw (5.136,1.262)--(5.149,1.586);
\draw (5.136,1.262)--(5.352,0.837);
\draw (5.136,1.262)--(5.481,1.194);
\draw (5.138,6.096)--(5.203,5.918);
\draw (5.138,6.096)--(5.344,6.009);
\draw (5.146,7.311)--(5.269,7.348);
\draw (5.149,1.586)--(5.352,1.821);
\draw (5.149,1.586)--(5.426,1.520);
\draw (5.157,4.186)--(5.223,4.131);
\draw (5.162,3.049)--(5.494,2.998);
\draw (5.178,6.520)--(5.214,6.457);
\draw (5.178,6.520)--(5.277,6.291);
\draw (5.178,6.520)--(5.323,6.558);
\draw (5.196,6.984)--(5.230,6.920);
\draw (5.197,7.680)--(5.218,7.478);
\draw (5.199,0.000)--(5.640,0.000);
\draw (5.203,5.918)--(5.259,5.831);
\draw (5.203,5.918)--(5.420,5.835);
\draw (5.214,6.457)--(5.277,6.291);
\draw (5.214,6.457)--(5.323,6.558);
\draw (5.218,7.478)--(5.269,7.348);
\draw (5.218,7.478)--(5.400,7.348);
\draw (5.222,2.646)--(5.355,2.599);
\draw (5.222,2.646)--(5.387,2.313);
\draw (5.223,4.131)--(5.229,3.855);
\draw (5.223,4.131)--(5.501,4.129);
\draw (5.224,5.199)--(5.277,5.118);
\draw (5.224,5.199)--(5.352,5.130);
\draw (5.229,3.855)--(5.284,3.710);
\draw (5.230,6.920)--(5.305,6.865);
\draw (5.230,6.920)--(5.307,6.746);
\draw (5.236,1.945)--(5.352,1.821);
\draw (5.236,1.945)--(5.443,1.887);
\draw (5.240,4.558)--(5.364,4.393);
\draw (5.240,4.558)--(5.399,4.684);
\draw (5.259,5.831)--(5.464,5.761);
\draw (5.269,7.348)--(5.452,7.220);
\draw (5.277,5.118)--(5.352,5.130);
\draw (5.277,5.118)--(5.369,4.928);
\draw (5.277,6.291)--(5.319,6.224);
\draw (5.277,6.291)--(5.402,6.206);
\draw (5.284,3.710)--(5.394,3.657);
\draw (5.301,0.395)--(5.640,0.000);
\draw (5.301,0.395)--(5.723,0.357);
\draw (5.305,6.865)--(5.388,6.686);
\draw (5.305,6.865)--(5.488,6.786);
\draw (5.305,6.865)--(5.534,6.726);
\draw (5.307,6.746)--(5.323,6.558);
\draw (5.307,6.746)--(5.388,6.686);
\draw (5.319,6.224)--(5.344,6.009);
\draw (5.319,6.224)--(5.484,6.112);
\draw (5.319,7.590)--(5.400,7.348);
\draw (5.323,6.558)--(5.418,6.487);
\draw (5.323,6.558)--(5.480,6.410);
\draw (5.344,6.009)--(5.420,5.835);
\draw (5.344,6.009)--(5.526,5.895);
\draw (5.352,0.837)--(5.723,0.357);
\draw (5.352,0.837)--(5.735,0.779);
\draw (5.352,1.821)--(5.556,1.763);
\draw (5.352,5.130)--(5.369,4.928);
\draw (5.352,5.130)--(5.405,5.049);
\draw (5.352,5.130)--(5.580,5.058);
\draw (5.355,2.599)--(5.532,2.263);
\draw (5.355,2.599)--(5.709,2.599);
\draw (5.361,3.186)--(5.443,3.152);
\draw (5.361,3.186)--(5.494,2.998);
\draw (5.361,3.186)--(5.503,3.387);
\draw (5.364,4.393)--(5.501,4.129);
\draw (5.364,4.393)--(5.564,4.304);
\draw (5.369,4.928)--(5.399,4.684);
\draw (5.369,4.928)--(5.501,4.856);
\draw (5.377,7.521)--(5.400,7.348);
\draw (5.387,2.313)--(5.532,2.263);
\draw (5.388,6.686)--(5.418,6.487);
\draw (5.388,6.686)--(5.571,6.615);
\draw (5.388,6.686)--(5.621,6.555);
\draw (5.394,3.657)--(5.503,3.387);
\draw (5.394,3.657)--(5.565,3.358);
\draw (5.394,3.657)--(5.662,3.580);
\draw (5.399,4.684)--(5.590,4.573);
\draw (5.400,7.348)--(5.452,7.220);
\draw (5.402,6.206)--(5.484,6.112);
\draw (5.402,6.206)--(5.513,6.295);
\draw (5.405,5.049)--(5.501,4.856);
\draw (5.405,5.049)--(5.640,4.967);
\draw (5.418,6.487)--(5.480,6.410);
\draw (5.420,5.835)--(5.464,5.761);
\draw (5.420,5.835)--(5.606,5.720);
\draw (5.426,1.520)--(5.481,1.194);
\draw (5.426,1.520)--(5.556,1.763);
\draw (5.426,1.520)--(5.699,1.460);
\draw (5.443,1.887)--(5.556,1.763);
\draw (5.443,1.887)--(5.718,2.031);
\draw (5.443,3.152)--(5.565,3.358);
\draw (5.443,3.152)--(5.626,2.909);
\draw (5.452,7.220)--(5.489,7.151);
\draw (5.452,7.220)--(5.555,7.032);
\draw (5.464,5.761)--(5.606,5.720);
\draw (5.467,7.590)--(5.682,7.454);
\draw (5.480,6.410)--(5.513,6.295);
\draw (5.480,6.410)--(5.581,6.219);
\draw (5.480,6.410)--(5.671,6.364);
\draw (5.481,1.194)--(5.735,0.779);
\draw (5.481,1.194)--(5.808,1.134);
\draw (5.484,6.112)--(5.526,5.895);
\draw (5.484,6.112)--(5.581,6.219);
\draw (5.488,6.786)--(5.534,6.726);
\draw (5.488,6.786)--(5.596,6.856);
\draw (5.489,7.151)--(5.555,7.032);
\draw (5.489,7.151)--(5.619,7.061);
\draw (5.494,2.998)--(5.626,2.909);
\draw (5.501,4.129)--(5.707,4.040);
\draw (5.501,4.856)--(5.590,4.573);
\draw (5.501,4.856)--(5.739,4.784);
\draw (5.503,3.387)--(5.565,3.358);
\draw (5.513,6.295)--(5.581,6.219);
\draw (5.526,5.895)--(5.606,5.720);
\draw (5.532,2.263)--(5.686,2.216);
\draw (5.532,2.263)--(5.718,2.031);
\draw (5.534,6.726)--(5.571,6.615);
\draw (5.534,6.726)--(5.596,6.856);
\draw (5.534,6.726)--(5.621,6.555);
\draw (5.555,7.032)--(5.596,6.856);
\draw (5.555,7.032)--(5.619,7.061);
\draw (5.555,7.032)--(5.671,6.954);
\draw (5.555,7.032)--(5.784,7.016);
\draw (5.556,1.763)--(5.766,1.708);
\draw (5.564,4.304)--(5.653,4.482);
\draw (5.564,4.304)--(5.707,4.040);
\draw (5.565,3.358)--(5.838,3.294);
\draw (5.571,6.615)--(5.621,6.555);
\draw (5.580,5.058)--(5.640,4.967);
\draw (5.580,5.058)--(5.797,5.069);
\draw (5.581,6.219)--(5.764,6.193);
\draw (5.590,4.573)--(5.653,4.482);
\draw (5.590,4.573)--(5.846,4.520);
\draw (5.596,6.856)--(5.742,6.740);
\draw (5.606,5.720)--(5.653,5.640);
\draw (5.619,7.061)--(5.671,6.954);
\draw (5.619,7.061)--(5.784,7.016);
\draw (5.621,6.555)--(5.671,6.364);
\draw (5.621,6.555)--(5.774,6.467);
\draw (5.626,2.909)--(5.709,2.599);
\draw (5.626,2.909)--(5.717,2.875);
\draw (5.638,7.552)--(5.682,7.454);
\draw (5.638,7.552)--(5.745,7.388);
\draw (5.640,0.000)--(6.035,0.000);
\draw (5.640,4.967)--(5.739,4.784);
\draw (5.640,4.967)--(5.894,5.016);
\draw (5.653,4.482)--(5.905,4.438);
\draw (5.653,5.640)--(5.720,5.606);
\draw (5.662,3.580)--(5.746,3.520);
\draw (5.662,3.580)--(5.838,3.294);
\draw (5.662,3.580)--(5.914,3.662);
\draw (5.671,6.364)--(5.764,6.193);
\draw (5.671,6.364)--(5.836,6.277);
\draw (5.671,6.954)--(5.742,6.740);
\draw (5.671,6.954)--(5.832,6.923);
\draw (5.682,7.454)--(5.745,7.388);
\draw (5.686,2.216)--(5.873,1.983);
\draw (5.686,2.216)--(6.000,2.281);
\draw (5.699,1.460)--(5.766,1.708);
\draw (5.699,1.460)--(5.808,1.134);
\draw (5.699,1.460)--(5.967,1.405);
\draw (5.707,4.040)--(5.819,3.926);
\draw (5.707,4.040)--(5.946,3.953);
\draw (5.709,2.599)--(5.815,2.561);
\draw (5.717,2.875)--(5.815,2.561);
\draw (5.717,2.875)--(6.035,2.843);
\draw (5.718,2.031)--(5.873,1.983);
\draw (5.720,5.606)--(5.761,5.464);
\draw (5.720,5.606)--(5.835,5.420);
\draw (5.720,5.606)--(5.895,5.526);
\draw (5.723,0.357)--(6.035,0.000);
\draw (5.723,0.357)--(6.103,0.326);
\draw (5.735,0.779)--(6.089,0.728);
\draw (5.735,0.779)--(6.103,0.326);
\draw (5.739,4.784)--(5.846,4.520);
\draw (5.739,4.784)--(5.898,4.696);
\draw (5.742,6.740)--(5.808,6.694);
\draw (5.745,7.388)--(5.797,7.288);
\draw (5.745,7.388)--(5.885,7.302);
\draw (5.746,3.520)--(5.838,3.294);
\draw (5.746,3.520)--(5.914,3.662);
\draw (5.761,5.464)--(5.831,5.259);
\draw (5.761,5.464)--(5.835,5.420);
\draw (5.764,6.193)--(5.920,6.122);
\draw (5.766,1.708)--(5.964,1.892);
\draw (5.766,1.708)--(5.979,1.657);
\draw (5.774,6.467)--(5.808,6.694);
\draw (5.774,6.467)--(5.836,6.277);
\draw (5.774,6.467)--(5.883,6.394);
\draw (5.784,7.016)--(5.810,7.161);
\draw (5.784,7.016)--(5.832,6.923);
\draw (5.797,5.069)--(5.831,5.259);
\draw (5.797,5.069)--(5.894,5.016);
\draw (5.797,7.288)--(5.810,7.161);
\draw (5.797,7.288)--(5.936,7.206);
\draw (5.808,1.134)--(6.089,0.728);
\draw (5.808,1.134)--(6.118,1.079);
\draw (5.808,6.694)--(5.906,6.543);
\draw (5.808,6.694)--(5.973,6.685);
\draw (5.810,7.161)--(5.832,6.923);
\draw (5.810,7.161)--(6.017,7.020);
\draw (5.815,2.561)--(5.929,2.524);
\draw (5.815,2.561)--(6.000,2.281);
\draw (5.819,3.926)--(5.914,3.662);
\draw (5.819,3.926)--(6.020,3.857);
\draw (5.831,5.259)--(5.918,5.203);
\draw (5.832,6.923)--(5.911,6.849);
\draw (5.835,5.420)--(5.918,5.203);
\draw (5.835,5.420)--(6.009,5.344);
\draw (5.836,6.277)--(5.920,6.122);
\draw (5.836,6.277)--(5.921,6.222);
\draw (5.838,3.294)--(5.958,3.244);
\draw (5.838,3.294)--(5.999,3.145);
\draw (5.846,4.520)--(5.905,4.438);
\draw (5.846,4.520)--(5.972,4.462);
\draw (5.873,1.983)--(5.964,1.892);
\draw (5.873,1.983)--(6.035,1.938);
\draw (5.883,6.394)--(5.906,6.543);
\draw (5.883,6.394)--(5.921,6.222);
\draw (5.885,7.302)--(5.936,7.206);
\draw (5.885,7.302)--(6.022,7.294);
\draw (5.894,5.016)--(5.918,5.203);
\draw (5.894,5.016)--(5.951,4.944);
\draw (5.895,5.526)--(6.009,5.344);
\draw (5.895,5.526)--(6.112,5.484);
\draw (5.898,4.696)--(5.972,4.462);
\draw (5.898,4.696)--(6.029,4.805);
\draw (5.905,4.438)--(6.029,4.381);
\draw (5.906,6.543)--(6.041,6.570);
\draw (5.911,6.849)--(5.973,6.685);
\draw (5.911,6.849)--(6.062,6.796);
\draw (5.914,3.662)--(6.134,3.597);
\draw (5.918,5.203)--(6.096,5.138);
\draw (5.920,6.122)--(6.011,6.082);
\draw (5.921,6.222)--(6.011,6.082);
\draw (5.929,2.524)--(6.120,2.242);
\draw (5.929,2.524)--(6.249,2.534);
\draw (5.936,7.206)--(6.017,7.020);
\draw (5.936,7.206)--(6.111,7.221);
\draw (5.946,3.953)--(6.020,3.857);
\draw (5.946,3.953)--(6.190,3.979);
\draw (5.951,4.944)--(6.029,4.805);
\draw (5.951,4.944)--(6.167,4.875);
\draw (5.958,3.244)--(6.062,3.120);
\draw (5.958,3.244)--(6.294,3.166);
\draw (5.964,1.892)--(6.125,1.847);
\draw (5.967,1.405)--(5.979,1.657);
\draw (5.967,1.405)--(6.118,1.079);
\draw (5.967,1.405)--(6.226,1.354);
\draw (5.972,4.462)--(6.029,4.381);
\draw (5.973,6.685)--(6.041,6.570);
\draw (5.973,6.685)--(6.144,6.615);
\draw (5.979,1.657)--(6.125,1.847);
\draw (5.979,1.657)--(6.193,1.609);
\draw (5.998,7.588)--(6.024,7.432);
\draw (5.998,7.588)--(6.152,7.500);
\draw (5.999,3.145)--(6.035,2.843);
\draw (5.999,3.145)--(6.062,3.120);
\draw (6.000,2.281)--(6.120,2.242);
\draw (6.009,5.344)--(6.096,5.138);
\draw (6.009,5.344)--(6.224,5.319);
\draw (6.011,6.082)--(6.082,6.011);
\draw (6.017,7.020)--(6.060,6.946);
\draw (6.017,7.020)--(6.122,6.951);
\draw (6.020,3.857)--(6.134,3.597);
\draw (6.020,3.857)--(6.281,3.887);
\draw (6.022,7.294)--(6.024,7.432);
\draw (6.022,7.294)--(6.111,7.221);
\draw (6.024,7.432)--(6.093,7.380);
\draw (6.029,4.381)--(6.165,4.206);
\draw (6.029,4.381)--(6.219,4.301);
\draw (6.029,4.805)--(6.265,4.726);
\draw (6.035,0.000)--(6.393,0.000);
\draw (6.035,1.938)--(6.125,1.847);
\draw (6.035,1.938)--(6.283,2.059);
\draw (6.035,2.843)--(6.062,3.120);
\draw (6.035,2.843)--(6.112,2.814);
\draw (6.037,7.516)--(6.093,7.380);
\draw (6.037,7.516)--(6.152,7.500);
\draw (6.041,6.570)--(6.203,6.516);
\draw (6.041,6.570)--(6.264,6.546);
\draw (6.060,6.946)--(6.062,6.796);
\draw (6.060,6.946)--(6.173,6.864);
\draw (6.062,3.120)--(6.337,3.072);
\draw (6.062,6.796)--(6.144,6.615);
\draw (6.062,6.796)--(6.194,6.702);
\draw (6.082,6.011)--(6.122,5.920);
\draw (6.082,6.011)--(6.222,5.921);
\draw (6.089,0.728)--(6.415,0.684);
\draw (6.089,0.728)--(6.449,0.300);
\draw (6.093,7.380)--(6.111,7.221);
\draw (6.093,7.380)--(6.248,7.303);
\draw (6.096,5.138)--(6.167,4.875);
\draw (6.096,5.138)--(6.232,5.033);
\draw (6.103,0.326)--(6.393,0.000);
\draw (6.103,0.326)--(6.449,0.300);
\draw (6.111,7.221)--(6.185,7.125);
\draw (6.112,2.814)--(6.195,2.785);
\draw (6.112,2.814)--(6.249,2.534);
\draw (6.112,5.484)--(6.206,5.402);
\draw (6.112,5.484)--(6.219,5.581);
\draw (6.112,5.484)--(6.224,5.319);
\draw (6.118,1.079)--(6.411,1.029);
\draw (6.118,1.079)--(6.415,0.684);
\draw (6.120,2.242)--(6.246,2.204);
\draw (6.120,2.242)--(6.283,2.059);
\draw (6.122,5.920)--(6.193,5.764);
\draw (6.122,5.920)--(6.277,5.836);
\draw (6.122,6.951)--(6.173,6.864);
\draw (6.122,6.951)--(6.256,6.976);
\draw (6.125,1.847)--(6.291,1.804);
\draw (6.134,3.597)--(6.239,3.534);
\draw (6.144,6.615)--(6.203,6.516);
\draw (6.144,6.615)--(6.264,6.546);
\draw (6.152,7.500)--(6.210,7.421);
\draw (6.152,7.500)--(6.232,7.554);
\draw (6.152,7.500)--(6.248,7.303);
\draw (6.165,4.206)--(6.190,3.979);
\draw (6.165,4.206)--(6.337,4.136);
\draw (6.167,4.875)--(6.254,4.832);
\draw (6.167,4.875)--(6.265,4.726);
\draw (6.173,6.864)--(6.194,6.702);
\draw (6.173,6.864)--(6.236,6.818);
\draw (6.185,7.125)--(6.256,6.976);
\draw (6.185,7.125)--(6.355,7.058);
\draw (6.190,3.979)--(6.281,3.887);
\draw (6.190,3.979)--(6.389,3.905);
\draw (6.193,1.609)--(6.226,1.354);
\draw (6.193,1.609)--(6.291,1.804);
\draw (6.193,1.609)--(6.405,1.563);
\draw (6.193,5.764)--(6.219,5.581);
\draw (6.193,5.764)--(6.364,5.671);
\draw (6.194,6.702)--(6.264,6.546);
\draw (6.194,6.702)--(6.264,6.652);
\draw (6.195,2.785)--(6.340,2.503);
\draw (6.195,2.785)--(6.496,2.764);
\draw (6.203,6.516)--(6.264,6.546);
\draw (6.203,6.516)--(6.323,6.446);
\draw (6.206,5.402)--(6.291,5.277);
\draw (6.206,5.402)--(6.295,5.513);
\draw (6.210,7.421)--(6.248,7.303);
\draw (6.210,7.421)--(6.288,7.478);
\draw (6.219,4.301)--(6.337,4.136);
\draw (6.219,4.301)--(6.464,4.278);
\draw (6.219,5.581)--(6.295,5.513);
\draw (6.219,5.581)--(6.410,5.480);
\draw (6.222,5.921)--(6.277,5.836);
\draw (6.222,5.921)--(6.394,5.883);
\draw (6.224,5.319)--(6.291,5.277);
\draw (6.226,1.354)--(6.411,1.029);
\draw (6.226,1.354)--(6.477,1.306);
\draw (6.232,5.033)--(6.254,4.832);
\draw (6.232,5.033)--(6.385,5.097);
\draw (6.232,7.554)--(6.288,7.478);
\draw (6.232,7.554)--(6.365,7.456);
\draw (6.236,6.818)--(6.264,6.652);
\draw (6.236,6.818)--(6.312,6.895);
\draw (6.239,3.534)--(6.373,3.353);
\draw (6.239,3.534)--(6.473,3.474);
\draw (6.246,2.204)--(6.409,2.021);
\draw (6.246,2.204)--(6.526,2.267);
\draw (6.248,7.303)--(6.312,7.225);
\draw (6.248,7.303)--(6.446,7.141);
\draw (6.249,2.534)--(6.340,2.503);
\draw (6.254,4.832)--(6.343,4.692);
\draw (6.254,4.832)--(6.402,4.631);
\draw (6.256,6.976)--(6.312,6.895);
\draw (6.256,6.976)--(6.416,6.936);
\draw (6.264,6.546)--(6.264,6.652);
\draw (6.264,6.546)--(6.323,6.446);
\draw (6.264,6.652)--(6.323,6.446);
\draw (6.265,4.726)--(6.343,4.692);
\draw (6.265,4.726)--(6.402,4.631);
\draw (6.277,5.836)--(6.364,5.671);
\draw (6.277,5.836)--(6.467,5.774);
\draw (6.281,3.887)--(6.508,3.803);
\draw (6.283,2.059)--(6.409,2.021);
\draw (6.288,7.478)--(6.403,7.396);
\draw (6.291,1.804)--(6.460,1.763);
\draw (6.291,1.804)--(6.540,1.985);
\draw (6.291,5.277)--(6.385,5.097);
\draw (6.291,5.277)--(6.457,5.214);
\draw (6.291,5.277)--(6.520,5.178);
\draw (6.294,3.166)--(6.337,3.072);
\draw (6.294,3.166)--(6.373,3.353);
\draw (6.295,5.513)--(6.410,5.480);
\draw (6.312,6.895)--(6.456,6.873);
\draw (6.312,7.225)--(6.355,7.058);
\draw (6.312,7.225)--(6.446,7.141);
\draw (6.323,6.446)--(6.395,6.395);
\draw (6.325,7.611)--(6.365,7.456);
\draw (6.325,7.611)--(6.403,7.396);
\draw (6.337,3.072)--(6.453,3.028);
\draw (6.337,4.136)--(6.389,3.905);
\draw (6.337,4.136)--(6.591,4.125);
\draw (6.340,2.503)--(6.438,2.472);
\draw (6.340,2.503)--(6.526,2.267);
\draw (6.343,4.692)--(6.402,4.631);
\draw (6.355,7.058)--(6.416,6.936);
\draw (6.355,7.058)--(6.492,6.987);
\draw (6.364,5.671)--(6.410,5.480);
\draw (6.364,5.671)--(6.555,5.621);
\draw (6.365,7.456)--(6.403,7.396);
\draw (6.373,3.353)--(6.606,3.300);
\draw (6.385,5.097)--(6.559,5.032);
\draw (6.385,5.097)--(6.620,5.000);
\draw (6.389,3.905)--(6.508,3.803);
\draw (6.393,0.000)--(6.719,0.000);
\draw (6.394,5.883)--(6.467,5.774);
\draw (6.394,5.883)--(6.543,5.906);
\draw (6.395,6.395)--(6.446,6.323);
\draw (6.402,4.631)--(6.508,4.448);
\draw (6.402,4.631)--(6.521,4.578);
\draw (6.403,7.396)--(6.456,7.292);
\draw (6.403,7.396)--(6.612,7.325);
\draw (6.405,1.563)--(6.460,1.763);
\draw (6.405,1.563)--(6.477,1.306);
\draw (6.405,1.563)--(6.613,1.520);
\draw (6.409,2.021)--(6.540,1.985);
\draw (6.410,5.480)--(6.487,5.418);
\draw (6.410,5.480)--(6.558,5.323);
\draw (6.411,1.029)--(6.688,0.984);
\draw (6.411,1.029)--(6.719,0.644);
\draw (6.415,0.684)--(6.719,0.644);
\draw (6.415,0.684)--(6.767,0.278);
\draw (6.416,6.936)--(6.456,6.873);
\draw (6.416,6.936)--(6.554,6.868);
\draw (6.438,2.472)--(6.625,2.235);
\draw (6.438,2.472)--(6.728,2.489);
\draw (6.446,6.323)--(6.516,6.203);
\draw (6.446,6.323)--(6.546,6.264);
\draw (6.446,6.323)--(6.652,6.264);
\draw (6.446,7.141)--(6.456,7.292);
\draw (6.446,7.141)--(6.492,6.987);
\draw (6.446,7.141)--(6.525,7.088);
\draw (6.449,0.300)--(6.719,0.000);
\draw (6.449,0.300)--(6.767,0.278);
\draw (6.453,3.028)--(6.496,2.764);
\draw (6.453,3.028)--(6.566,2.739);
\draw (6.453,3.028)--(6.725,2.989);
\draw (6.456,6.873)--(6.638,6.814);
\draw (6.456,7.292)--(6.549,7.224);
\draw (6.456,7.292)--(6.612,7.325);
\draw (6.457,5.214)--(6.520,5.178);
\draw (6.457,5.214)--(6.558,5.323);
\draw (6.460,1.763)--(6.613,1.916);
\draw (6.460,1.763)--(6.631,1.723);
\draw (6.464,4.278)--(6.508,4.448);
\draw (6.464,4.278)--(6.591,4.125);
\draw (6.464,4.278)--(6.625,4.205);
\draw (6.467,5.774)--(6.555,5.621);
\draw (6.467,5.774)--(6.694,5.808);
\draw (6.467,7.563)--(6.557,7.475);
\draw (6.473,3.474)--(6.606,3.300);
\draw (6.473,3.474)--(6.655,3.576);
\draw (6.477,1.306)--(6.688,0.984);
\draw (6.477,1.306)--(6.719,1.262);
\draw (6.487,5.418)--(6.558,5.323);
\draw (6.487,5.418)--(6.686,5.388);
\draw (6.492,6.987)--(6.554,6.868);
\draw (6.492,6.987)--(6.577,6.931);
\draw (6.496,2.764)--(6.566,2.739);
\draw (6.508,3.803)--(6.655,3.576);
\draw (6.508,3.803)--(6.697,3.745);
\draw (6.508,4.448)--(6.632,4.394);
\draw (6.516,6.203)--(6.546,6.264);
\draw (6.516,6.203)--(6.570,6.041);
\draw (6.516,6.203)--(6.615,6.144);
\draw (6.520,5.178)--(6.558,5.323);
\draw (6.520,5.178)--(6.559,5.032);
\draw (6.520,5.178)--(6.620,5.000);
\draw (6.521,4.578)--(6.632,4.394);
\draw (6.521,4.578)--(6.755,4.526);
\draw (6.525,7.088)--(6.549,7.224);
\draw (6.525,7.088)--(6.577,6.931);
\draw (6.526,2.267)--(6.625,2.235);
\draw (6.540,1.985)--(6.613,1.916);
\draw (6.540,1.985)--(6.768,2.088);
\draw (6.543,5.906)--(6.570,6.041);
\draw (6.543,5.906)--(6.694,5.808);
\draw (6.546,6.264)--(6.570,6.041);
\draw (6.546,6.264)--(6.615,6.144);
\draw (6.546,6.264)--(6.652,6.264);
\draw (6.546,6.264)--(6.702,6.194);
\draw (6.549,7.224)--(6.662,7.234);
\draw (6.554,6.868)--(6.638,6.814);
\draw (6.555,5.621)--(6.615,5.571);
\draw (6.555,5.621)--(6.686,5.388);
\draw (6.555,5.621)--(6.726,5.534);
\draw (6.557,7.475)--(6.612,7.325);
\draw (6.557,7.475)--(6.692,7.410);
\draw (6.558,5.323)--(6.746,5.307);
\draw (6.559,5.032)--(6.620,5.000);
\draw (6.566,2.739)--(6.640,2.715);
\draw (6.566,2.739)--(6.728,2.489);
\draw (6.570,6.041)--(6.685,5.973);
\draw (6.577,6.931)--(6.638,6.814);
\draw (6.591,4.125)--(6.742,4.065);
\draw (6.606,3.300)--(6.690,3.266);
\draw (6.606,3.300)--(6.724,3.203);
\draw (6.612,7.325)--(6.662,7.234);
\draw (6.612,7.325)--(6.756,7.264);
\draw (6.613,1.520)--(6.631,1.723);
\draw (6.613,1.520)--(6.719,1.262);
\draw (6.613,1.520)--(6.819,1.480);
\draw (6.613,1.916)--(6.748,1.881);
\draw (6.615,5.571)--(6.686,5.388);
\draw (6.615,5.571)--(6.726,5.534);
\draw (6.615,6.144)--(6.685,5.973);
\draw (6.615,6.144)--(6.796,6.062);
\draw (6.620,5.000)--(6.743,4.915);
\draw (6.625,2.235)--(6.730,2.204);
\draw (6.625,2.235)--(6.768,2.088);
\draw (6.625,4.205)--(6.632,4.394);
\draw (6.625,4.205)--(6.742,4.065);
\draw (6.631,1.723)--(6.748,1.881);
\draw (6.631,1.723)--(6.803,1.686);
\draw (6.632,4.394)--(6.875,4.349);
\draw (6.638,6.814)--(6.721,6.719);
\draw (6.640,2.715)--(6.807,2.463);
\draw (6.640,2.715)--(6.922,2.702);
\draw (6.652,6.264)--(6.702,6.194);
\draw (6.652,6.264)--(6.818,6.236);
\draw (6.655,3.576)--(6.849,3.523);
\draw (6.662,7.234)--(6.805,7.178);
\draw (6.685,5.973)--(6.694,5.808);
\draw (6.685,5.973)--(6.849,5.911);
\draw (6.686,5.388)--(6.746,5.307);
\draw (6.686,5.388)--(6.865,5.305);
\draw (6.688,0.984)--(6.950,0.942);
\draw (6.688,0.984)--(7.002,0.609);
\draw (6.690,3.266)--(6.724,3.203);
\draw (6.690,3.266)--(6.968,3.204);
\draw (6.692,7.410)--(6.729,7.572);
\draw (6.692,7.410)--(6.756,7.264);
\draw (6.692,7.410)--(6.800,7.343);
\draw (6.694,5.808)--(6.740,5.742);
\draw (6.697,3.745)--(6.849,3.523);
\draw (6.697,3.745)--(6.887,3.805);
\draw (6.702,6.194)--(6.796,6.062);
\draw (6.702,6.194)--(6.864,6.173);
\draw (6.719,0.000)--(7.019,0.000);
\draw (6.719,0.644)--(7.002,0.609);
\draw (6.719,0.644)--(7.060,0.259);
\draw (6.719,1.262)--(6.950,0.942);
\draw (6.719,1.262)--(6.952,1.220);
\draw (6.721,6.719)--(6.814,6.638);
\draw (6.721,6.719)--(6.931,6.577);
\draw (6.724,3.203)--(6.725,2.989);
\draw (6.724,3.203)--(7.003,3.142);
\draw (6.725,2.989)--(6.807,2.940);
\draw (6.726,5.534)--(6.786,5.488);
\draw (6.726,5.534)--(6.856,5.596);
\draw (6.726,5.534)--(6.865,5.305);
\draw (6.728,2.489)--(6.807,2.463);
\draw (6.729,7.572)--(6.772,7.494);
\draw (6.730,2.204)--(6.872,2.057);
\draw (6.730,2.204)--(6.983,2.262);
\draw (6.740,5.742)--(6.856,5.596);
\draw (6.740,5.742)--(6.954,5.671);
\draw (6.742,4.065)--(6.808,4.008);
\draw (6.742,4.065)--(6.887,3.805);
\draw (6.742,4.065)--(6.956,3.958);
\draw (6.743,4.915)--(6.809,4.833);
\draw (6.743,4.915)--(6.811,4.682);
\draw (6.743,4.915)--(6.934,4.861);
\draw (6.746,5.307)--(6.920,5.230);
\draw (6.748,1.881)--(6.886,1.847);
\draw (6.748,1.881)--(6.933,2.003);
\draw (6.755,4.526)--(6.811,4.682);
\draw (6.755,4.526)--(6.866,4.479);
\draw (6.755,4.526)--(6.875,4.349);
\draw (6.756,7.264)--(6.805,7.178);
\draw (6.767,0.278)--(7.019,0.000);
\draw (6.767,0.278)--(7.060,0.259);
\draw (6.768,2.088)--(6.872,2.057);
\draw (6.772,7.494)--(6.800,7.343);
\draw (6.772,7.494)--(6.865,7.410);
\draw (6.786,5.488)--(6.856,5.596);
\draw (6.786,5.488)--(6.865,5.305);
\draw (6.796,6.062)--(6.849,5.911);
\draw (6.796,6.062)--(6.946,6.060);
\draw (6.800,7.343)--(6.805,7.178);
\draw (6.800,7.343)--(6.880,7.282);
\draw (6.803,1.686)--(6.819,1.480);
\draw (6.803,1.686)--(6.886,1.847);
\draw (6.803,1.686)--(6.973,1.650);
\draw (6.805,7.178)--(6.948,7.139);
\draw (6.807,2.463)--(6.891,2.437);
\draw (6.807,2.463)--(6.983,2.262);
\draw (6.807,2.940)--(6.922,2.702);
\draw (6.807,2.940)--(6.984,2.681);
\draw (6.807,2.940)--(7.173,2.875);
\draw (6.808,4.008)--(6.887,3.805);
\draw (6.808,4.008)--(6.956,3.958);
\draw (6.809,4.833)--(6.929,4.609);
\draw (6.809,4.833)--(7.001,4.778);
\draw (6.811,4.682)--(6.929,4.609);
\draw (6.814,6.638)--(6.868,6.554);
\draw (6.814,6.638)--(6.873,6.456);
\draw (6.814,6.638)--(6.931,6.577);
\draw (6.818,6.236)--(6.864,6.173);
\draw (6.818,6.236)--(6.895,6.312);
\draw (6.819,1.480)--(6.952,1.220);
\draw (6.819,1.480)--(7.019,1.442);
\draw (6.849,3.523)--(6.911,3.498);
\draw (6.849,3.523)--(7.024,3.370);
\draw (6.849,5.911)--(6.923,5.832);
\draw (6.853,7.573)--(6.928,7.467);
\draw (6.856,5.596)--(7.032,5.555);
\draw (6.864,6.173)--(6.946,6.060);
\draw (6.864,6.173)--(6.951,6.122);
\draw (6.865,5.305)--(6.920,5.230);
\draw (6.865,7.410)--(6.880,7.282);
\draw (6.865,7.410)--(6.928,7.467);
\draw (6.866,4.479)--(6.929,4.609);
\draw (6.866,4.479)--(6.976,4.307);
\draw (6.868,6.554)--(6.936,6.416);
\draw (6.868,6.554)--(6.987,6.492);
\draw (6.872,2.057)--(6.933,2.003);
\draw (6.873,6.456)--(6.895,6.312);
\draw (6.873,6.456)--(6.936,6.416);
\draw (6.875,4.349)--(6.976,4.307);
\draw (6.880,7.282)--(6.948,7.139);
\draw (6.886,1.847)--(7.026,1.814);
\draw (6.886,1.847)--(7.041,1.973);
\draw (6.887,3.805)--(7.082,3.733);
\draw (6.891,2.437)--(7.068,2.236);
\draw (6.891,2.437)--(7.156,2.458);
\draw (6.895,6.312)--(6.976,6.256);
\draw (6.911,3.498)--(7.024,3.370);
\draw (6.911,3.498)--(7.115,3.448);
\draw (6.920,5.230)--(6.984,5.196);
\draw (6.920,5.230)--(7.030,5.088);
\draw (6.922,2.702)--(6.984,2.681);
\draw (6.923,5.832)--(6.954,5.671);
\draw (6.923,5.832)--(7.016,5.784);
\draw (6.923,5.832)--(7.161,5.810);
\draw (6.928,7.467)--(7.047,7.446);
\draw (6.929,4.609)--(7.110,4.590);
\draw (6.931,6.577)--(6.987,6.492);
\draw (6.931,6.577)--(7.088,6.525);
\draw (6.933,2.003)--(7.041,1.973);
\draw (6.933,2.003)--(7.192,2.116);
\draw (6.934,4.861)--(7.001,4.778);
\draw (6.934,4.861)--(7.077,4.914);
\draw (6.936,6.416)--(6.976,6.256);
\draw (6.936,6.416)--(7.058,6.355);
\draw (6.946,6.060)--(7.020,6.017);
\draw (6.948,7.139)--(6.989,7.047);
\draw (6.948,7.139)--(7.056,6.996);
\draw (6.950,0.942)--(7.198,0.904);
\draw (6.950,0.942)--(7.267,0.578);
\draw (6.951,6.122)--(6.976,6.256);
\draw (6.951,6.122)--(7.020,6.017);
\draw (6.952,1.220)--(7.176,1.182);
\draw (6.952,1.220)--(7.198,0.904);
\draw (6.954,5.671)--(7.032,5.555);
\draw (6.954,5.671)--(7.061,5.619);
\draw (6.956,3.958)--(7.082,3.733);
\draw (6.956,3.958)--(7.120,4.021);
\draw (6.968,3.204)--(7.003,3.142);
\draw (6.968,3.204)--(7.024,3.370);
\draw (6.968,3.204)--(7.065,3.107);
\draw (6.973,1.650)--(7.019,1.442);
\draw (6.973,1.650)--(7.026,1.814);
\draw (6.973,1.650)--(7.143,1.615);
\draw (6.976,4.307)--(7.118,4.252);
\draw (6.976,6.256)--(7.125,6.185);
\draw (6.983,2.262)--(7.068,2.236);
\draw (6.984,2.681)--(7.051,2.660);
\draw (6.984,2.681)--(7.156,2.458);
\draw (6.984,5.196)--(7.030,5.088);
\draw (6.984,5.196)--(7.162,5.118);
\draw (6.987,6.492)--(7.058,6.355);
\draw (6.987,6.492)--(7.141,6.446);
\draw (6.989,7.047)--(7.056,6.996);
\draw (7.001,4.778)--(7.081,4.742);
\draw (7.001,4.778)--(7.110,4.590);
\draw (7.002,0.609)--(7.267,0.578);
\draw (7.002,0.609)--(7.333,0.242);
\draw (7.003,3.142)--(7.065,3.107);
\draw (7.016,5.784)--(7.032,5.555);
\draw (7.016,5.784)--(7.061,5.619);
\draw (7.016,5.784)--(7.161,5.810);
\draw (7.019,0.000)--(7.297,0.000);
\draw (7.019,1.442)--(7.176,1.182);
\draw (7.019,1.442)--(7.215,1.405);
\draw (7.020,6.017)--(7.161,5.810);
\draw (7.020,6.017)--(7.206,5.936);
\draw (7.024,3.370)--(7.226,3.324);
\draw (7.026,1.814)--(7.153,1.944);
\draw (7.026,1.814)--(7.167,1.783);
\draw (7.030,5.088)--(7.077,4.914);
\draw (7.030,5.088)--(7.145,4.879);
\draw (7.030,5.088)--(7.255,4.999);
\draw (7.032,5.555)--(7.061,5.619);
\draw (7.032,5.555)--(7.151,5.489);
\draw (7.032,5.555)--(7.220,5.452);
\draw (7.041,1.973)--(7.153,1.944);
\draw (7.047,7.446)--(7.054,7.583);
\draw (7.047,7.446)--(7.163,7.390);
\draw (7.051,2.660)--(7.225,2.436);
\draw (7.051,2.660)--(7.313,2.654);
\draw (7.054,7.583)--(7.113,7.468);
\draw (7.054,7.583)--(7.190,7.487);
\draw (7.056,6.996)--(7.139,6.948);
\draw (7.058,6.355)--(7.125,6.185);
\draw (7.058,6.355)--(7.225,6.312);
\draw (7.060,0.259)--(7.297,0.000);
\draw (7.060,0.259)--(7.333,0.242);
\draw (7.061,5.619)--(7.151,5.489);
\draw (7.065,3.107)--(7.173,2.875);
\draw (7.065,3.107)--(7.340,3.055);
\draw (7.068,2.236)--(7.157,2.211);
\draw (7.068,2.236)--(7.192,2.116);
\draw (7.077,4.914)--(7.145,4.879);
\draw (7.081,4.742)--(7.199,4.815);
\draw (7.081,4.742)--(7.231,4.518);
\draw (7.082,3.733)--(7.255,3.552);
\draw (7.082,3.733)--(7.297,3.666);
\draw (7.088,6.525)--(7.141,6.446);
\draw (7.088,6.525)--(7.224,6.549);
\draw (7.110,4.590)--(7.231,4.518);
\draw (7.113,7.468)--(7.163,7.390);
\draw (7.115,3.448)--(7.226,3.324);
\draw (7.115,3.448)--(7.255,3.552);
\draw (7.118,4.252)--(7.120,4.021);
\draw (7.118,4.252)--(7.207,4.160);
\draw (7.118,4.252)--(7.329,4.237);
\draw (7.120,4.021)--(7.265,3.970);
\draw (7.120,4.021)--(7.336,3.915);
\draw (7.125,6.185)--(7.221,6.111);
\draw (7.139,6.948)--(7.178,6.805);
\draw (7.139,6.948)--(7.282,6.880);
\draw (7.141,6.446)--(7.225,6.312);
\draw (7.141,6.446)--(7.292,6.456);
\draw (7.141,6.446)--(7.303,6.248);
\draw (7.143,1.615)--(7.167,1.783);
\draw (7.143,1.615)--(7.215,1.405);
\draw (7.143,1.615)--(7.311,1.582);
\draw (7.145,4.879)--(7.199,4.815);
\draw (7.145,4.879)--(7.326,4.823);
\draw (7.145,7.620)--(7.190,7.487);
\draw (7.151,5.489)--(7.220,5.452);
\draw (7.153,1.944)--(7.267,1.916);
\draw (7.153,1.944)--(7.332,2.046);
\draw (7.156,2.458)--(7.225,2.436);
\draw (7.157,2.211)--(7.332,2.046);
\draw (7.157,2.211)--(7.388,2.264);
\draw (7.161,5.810)--(7.288,5.797);
\draw (7.162,5.118)--(7.255,4.999);
\draw (7.162,5.118)--(7.311,5.146);
\draw (7.162,5.118)--(7.376,5.104);
\draw (7.163,7.390)--(7.190,7.487);
\draw (7.163,7.390)--(7.248,7.375);
\draw (7.167,1.783)--(7.267,1.916);
\draw (7.167,1.783)--(7.309,1.753);
\draw (7.173,2.875)--(7.313,2.654);
\draw (7.173,2.875)--(7.518,2.820);
\draw (7.176,1.182)--(7.392,1.145);
\draw (7.176,1.182)--(7.434,0.869);
\draw (7.178,6.805)--(7.234,6.662);
\draw (7.178,6.805)--(7.264,6.756);
\draw (7.178,6.805)--(7.343,6.800);
\draw (7.190,7.487)--(7.248,7.375);
\draw (7.192,2.116)--(7.332,2.046);
\draw (7.198,0.904)--(7.434,0.869);
\draw (7.198,0.904)--(7.516,0.550);
\draw (7.199,4.815)--(7.378,4.762);
\draw (7.206,5.936)--(7.221,6.111);
\draw (7.206,5.936)--(7.288,5.797);
\draw (7.206,5.936)--(7.302,5.885);
\draw (7.207,4.160)--(7.265,3.970);
\draw (7.207,4.160)--(7.336,3.915);
\draw (7.207,4.160)--(7.455,4.188);
\draw (7.215,1.405)--(7.392,1.145);
\draw (7.215,1.405)--(7.406,1.370);
\draw (7.220,5.452)--(7.348,5.269);
\draw (7.220,5.452)--(7.348,5.400);
\draw (7.221,6.111)--(7.294,6.022);
\draw (7.221,6.111)--(7.380,6.093);
\draw (7.224,6.549)--(7.234,6.662);
\draw (7.224,6.549)--(7.292,6.456);
\draw (7.225,2.436)--(7.297,2.414);
\draw (7.225,2.436)--(7.388,2.264);
\draw (7.225,6.312)--(7.303,6.248);
\draw (7.226,3.324)--(7.315,3.257);
\draw (7.231,4.518)--(7.319,4.483);
\draw (7.231,4.518)--(7.333,4.394);
\draw (7.234,6.662)--(7.325,6.612);
\draw (7.248,7.375)--(7.313,7.279);
\draw (7.255,3.552)--(7.474,3.488);
\draw (7.255,4.999)--(7.326,4.823);
\draw (7.255,4.999)--(7.378,4.762);
\draw (7.255,4.999)--(7.454,5.007);
\draw (7.264,6.756)--(7.325,6.612);
\draw (7.264,6.756)--(7.410,6.692);
\draw (7.265,3.970)--(7.336,3.915);
\draw (7.267,0.578)--(7.516,0.550);
\draw (7.267,0.578)--(7.587,0.227);
\draw (7.267,1.916)--(7.384,1.888);
\draw (7.267,1.916)--(7.423,2.021);
\draw (7.282,6.880)--(7.343,6.800);
\draw (7.282,6.880)--(7.410,6.865);
\draw (7.288,5.797)--(7.388,5.745);
\draw (7.292,6.456)--(7.325,6.612);
\draw (7.292,6.456)--(7.396,6.403);
\draw (7.294,6.022)--(7.302,5.885);
\draw (7.294,6.022)--(7.432,6.024);
\draw (7.297,0.000)--(7.556,0.000);
\draw (7.297,2.414)--(7.461,2.242);
\draw (7.297,2.414)--(7.540,2.436);
\draw (7.297,3.666)--(7.450,3.736);
\draw (7.297,3.666)--(7.474,3.488);
\draw (7.302,5.885)--(7.388,5.745);
\draw (7.303,6.248)--(7.380,6.093);
\draw (7.303,6.248)--(7.421,6.210);
\draw (7.303,6.248)--(7.500,6.152);
\draw (7.309,1.753)--(7.311,1.582);
\draw (7.309,1.753)--(7.384,1.888);
\draw (7.309,1.753)--(7.450,1.723);
\draw (7.311,1.582)--(7.406,1.370);
\draw (7.311,1.582)--(7.476,1.551);
\draw (7.311,5.146)--(7.348,5.269);
\draw (7.311,5.146)--(7.376,5.104);
\draw (7.313,2.654)--(7.428,2.617);
\draw (7.313,2.654)--(7.540,2.436);
\draw (7.313,7.279)--(7.375,7.248);
\draw (7.313,7.279)--(7.390,7.163);
\draw (7.315,3.257)--(7.340,3.055);
\draw (7.315,3.257)--(7.495,3.258);
\draw (7.319,4.483)--(7.432,4.354);
\draw (7.319,4.483)--(7.525,4.445);
\draw (7.325,6.612)--(7.396,6.403);
\draw (7.325,6.612)--(7.475,6.557);
\draw (7.326,4.823)--(7.378,4.762);
\draw (7.329,4.237)--(7.333,4.394);
\draw (7.329,4.237)--(7.455,4.188);
\draw (7.332,2.046)--(7.423,2.021);
\draw (7.333,0.242)--(7.556,0.000);
\draw (7.333,0.242)--(7.587,0.227);
\draw (7.333,4.394)--(7.432,4.354);
\draw (7.336,3.915)--(7.450,3.736);
\draw (7.336,3.915)--(7.485,3.863);
\draw (7.340,3.055)--(7.418,3.027);
\draw (7.340,3.055)--(7.518,2.820);
\draw (7.343,6.800)--(7.410,6.692);
\draw (7.343,6.800)--(7.494,6.772);
\draw (7.348,5.269)--(7.376,5.104);
\draw (7.348,5.269)--(7.478,5.218);
\draw (7.348,5.400)--(7.478,5.218);
\draw (7.348,5.400)--(7.521,5.377);
\draw (7.348,5.400)--(7.590,5.319);
\draw (7.375,7.248)--(7.390,7.163);
\draw (7.375,7.248)--(7.487,7.190);
\draw (7.376,5.104)--(7.454,5.007);
\draw (7.376,5.104)--(7.571,5.030);
\draw (7.378,4.762)--(7.466,4.711);
\draw (7.380,6.093)--(7.432,6.024);
\draw (7.380,6.093)--(7.516,6.037);
\draw (7.384,1.888)--(7.502,1.862);
\draw (7.384,1.888)--(7.517,1.997);
\draw (7.388,2.264)--(7.461,2.242);
\draw (7.388,5.745)--(7.454,5.682);
\draw (7.388,5.745)--(7.552,5.638);
\draw (7.390,7.163)--(7.446,7.047);
\draw (7.390,7.163)--(7.468,7.113);
\draw (7.390,7.163)--(7.487,7.190);
\draw (7.392,1.145)--(7.599,1.111);
\draw (7.392,1.145)--(7.659,0.837);
\draw (7.396,6.403)--(7.456,6.365);
\draw (7.396,6.403)--(7.478,6.288);
\draw (7.396,6.403)--(7.611,6.325);
\draw (7.406,1.370)--(7.591,1.338);
\draw (7.406,1.370)--(7.599,1.111);
\draw (7.410,6.692)--(7.475,6.557);
\draw (7.410,6.692)--(7.572,6.729);
\draw (7.410,6.865)--(7.467,6.928);
\draw (7.410,6.865)--(7.494,6.772);
\draw (7.418,3.027)--(7.518,2.820);
\draw (7.418,3.027)--(7.681,2.983);
\draw (7.421,6.210)--(7.478,6.288);
\draw (7.421,6.210)--(7.500,6.152);
\draw (7.423,2.021)--(7.517,1.997);
\draw (7.423,2.021)--(7.569,2.142);
\draw (7.428,2.617)--(7.600,2.417);
\draw (7.428,2.617)--(7.722,2.599);
\draw (7.432,4.354)--(7.455,4.188);
\draw (7.432,4.354)--(7.626,4.331);
\draw (7.432,6.024)--(7.588,5.998);
\draw (7.434,0.869)--(7.659,0.837);
\draw (7.434,0.869)--(7.751,0.524);
\draw (7.446,7.047)--(7.467,6.928);
\draw (7.446,7.047)--(7.583,7.054);
\draw (7.450,1.723)--(7.476,1.551);
\draw (7.450,1.723)--(7.502,1.862);
\draw (7.450,1.723)--(7.591,1.695);
\draw (7.450,3.736)--(7.631,3.678);
\draw (7.454,5.007)--(7.647,4.935);
\draw (7.454,5.682)--(7.552,5.638);
\draw (7.454,5.682)--(7.590,5.467);
\draw (7.455,4.188)--(7.536,4.107);
\draw (7.456,6.365)--(7.554,6.232);
\draw (7.456,6.365)--(7.611,6.325);
\draw (7.461,2.242)--(7.537,2.220);
\draw (7.461,2.242)--(7.569,2.142);
\draw (7.466,4.711)--(7.533,4.684);
\draw (7.466,4.711)--(7.563,4.572);
\draw (7.467,6.928)--(7.573,6.853);
\draw (7.468,7.113)--(7.583,7.054);
\draw (7.474,3.488)--(7.543,3.404);
\draw (7.474,3.488)--(7.654,3.445);
\draw (7.475,6.557)--(7.563,6.467);
\draw (7.476,1.551)--(7.591,1.338);
\draw (7.476,1.551)--(7.638,1.520);
\draw (7.478,5.218)--(7.571,5.030);
\draw (7.478,5.218)--(7.680,5.197);
\draw (7.478,6.288)--(7.554,6.232);
\draw (7.485,3.863)--(7.631,3.678);
\draw (7.485,3.863)--(7.666,3.900);
\draw (7.487,7.190)--(7.583,7.054);
\draw (7.487,7.190)--(7.620,7.145);
\draw (7.494,6.772)--(7.572,6.729);
\draw (7.495,3.258)--(7.543,3.404);
\draw (7.495,3.258)--(7.580,3.194);
\draw (7.500,6.152)--(7.516,6.037);
\draw (7.500,6.152)--(7.554,6.232);
\draw (7.500,6.152)--(7.588,5.998);

